Cluster Algorithm for a Solid-On-Solid Model with Constraints

We adapt the VMR (valleys-to-mountains reflections) algorithm, originally devised by us for simulations of SOS models, to the BCSOS model. It is the first time that a cluster algorithm is used for a model with constraints. The performance of this new algorithm is studied in detail in both phases of the model, including a finite size scaling analysis of the autocorrelations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
369 2353 M
330 2353 D
S
N
369 2351 M
330 2351 D
S
N
369 2359 M
369 2346 D
S
N
330 2359 M
330 2331 D
341 2331 D
330 2333 D
S
N
832 2958 M
825 2927 D
S
N
832 2958 M
827 2927 D
S
N
811 2953 M
816 2958 D
823 2960 D
848 2960 D
S
N
811 2953 M
816 2955 D
823 2958 D
848 2958 D
S
N
1275 2775 M
487 2775 D
S
N
487 2775 M
487 1875 D
S
N
487 1875 M
1275 1875 D
S
N
1275 1875 M
1275 2775 D
S
N
564 2693 M
564 2707 D
S
N
564 2700 M
553 2700 D
S
N
553 2693 M
553 2707 D
S
N
724 2506 M
724 2520 D
S
N
724 2513 M
703 2513 D
S
N
703 2506 M
703 2520 D
S
N
896 2318 M
896 2332 D
S
N
896 2325 M
879 2325 D
S
N
879 2318 M
879 2332 D
S
N
1051 2131 M
1051 2145 D
S
N
1051 2138 M
1029 2138 D
S
N
1029 2131 M
1029 2145 D
S
N
1209 1943 M
1209 1957 D
S
N
1209 1950 M
1191 1950 D
S
N
1191 1943 M
1191 1957 D
S
N
487 2700 M
555 2700 D
S
N
487 2513 M
555 2513 D
S
N
487 2325 M
555 2325 D
S
N
487 2138 M
555 2138 D
S
N
487 1950 M
555 1950 D
S
N
443 2746 M
441 2744 D
439 2746 D
441 2748 D
443 2748 D
447 2746 D
448 2744 D
450 2739 D
450 2731 D
448 2726 D
447 2724 D
443 2722 D
439 2722 D
435 2724 D
432 2729 D
428 2739 D
426 2742 D
422 2746 D
417 2748 D
411 2748 D
S
N
450 2731 M
448 2727 D
447 2726 D
443 2724 D
439 2724 D
435 2726 D
432 2731 D
428 2739 D
S
N
415 2748 M
417 2746 D
417 2742 D
413 2733 D
413 2727 D
415 2724 D
417 2722 D
S
N
417 2742 M
411 2733 D
411 2726 D
413 2724 D
417 2722 D
420 2722 D
S
N
465 2709 M
463 2707 D
462 2709 D
463 2711 D
465 2711 D
469 2709 D
471 2707 D
473 2701 D
473 2694 D
471 2688 D
467 2686 D
462 2686 D
458 2688 D
456 2694 D
456 2699 D
S
N
473 2694 M
471 2690 D
467 2688 D
462 2688 D
458 2690 D
456 2694 D
S
N
456 2694 M
454 2690 D
450 2686 D
447 2684 D
441 2684 D
437 2686 D
435 2688 D
433 2694 D
433 2701 D
435 2707 D
437 2709 D
441 2711 D
443 2711 D
445 2709 D
443 2707 D
441 2709 D
S
N
452 2688 M
447 2686 D
441 2686 D
437 2688 D
435 2690 D
433 2694 D
S
N
443 2559 M
441 2557 D
439 2559 D
441 2560 D
443 2560 D
447 2559 D
448 2557 D
450 2551 D
450 2544 D
448 2538 D
447 2536 D
443 2534 D
439 2534 D
435 2536 D
432 2542 D
428 2551 D
426 2555 D
422 2559 D
417 2560 D
411 2560 D
S
N
450 2544 M
448 2540 D
447 2538 D
443 2536 D
439 2536 D
435 2538 D
432 2544 D
428 2551 D
S
N
415 2560 M
417 2559 D
417 2555 D
413 2545 D
413 2540 D
415 2536 D
417 2534 D
S
N
417 2555 M
411 2545 D
411 2538 D
413 2536 D
417 2534 D
420 2534 D
S
N
469 2506 M
433 2506 D
S
N
473 2504 M
433 2504 D
S
N
473 2504 M
445 2525 D
445 2495 D
S
N
433 2512 M
433 2499 D
S
N
443 2371 M
441 2369 D
439 2371 D
441 2373 D
443 2373 D
447 2371 D
448 2369 D
450 2364 D
450 2356 D
448 2350 D
447 2349 D
443 2347 D
439 2347 D
435 2349 D
432 2354 D
428 2364 D
426 2367 D
422 2371 D
417 2373 D
411 2373 D
S
N
450 2356 M
448 2352 D
447 2350 D
443 2349 D
439 2349 D
435 2350 D
432 2356 D
428 2364 D
S
N
415 2373 M
417 2371 D
417 2367 D
413 2358 D
413 2352 D
415 2349 D
417 2347 D
S
N
417 2367 M
411 2358 D
411 2350 D
413 2349 D
417 2347 D
420 2347 D
S
N
473 2332 M
454 2335 D
S
N
454 2335 M
458 2332 D
460 2326 D
460 2320 D
458 2315 D
454 2311 D
448 2309 D
445 2309 D
439 2311 D
435 2315 D
433 2320 D
433 2326 D
435 2332 D
437 2334 D
441 2335 D
443 2335 D
445 2334 D
443 2332 D
441 2334 D
S
N
460 2320 M
458 2317 D
454 2313 D
448 2311 D
445 2311 D
439 2313 D
435 2317 D
433 2320 D
S
N
473 2332 M
473 2313 D
S
N
471 2332 M
471 2322 D
473 2313 D
S
N
443 2183 M
441 2182 D
439 2183 D
441 2185 D
443 2185 D
447 2183 D
448 2182 D
450 2176 D
450 2168 D
448 2163 D
447 2161 D
443 2159 D
439 2159 D
435 2161 D
432 2167 D
428 2176 D
426 2180 D
422 2183 D
417 2185 D
411 2185 D
S
N
450 2168 M
448 2165 D
447 2163 D
443 2161 D
439 2161 D
435 2163 D
432 2168 D
428 2176 D
S
N
415 2185 M
417 2183 D
417 2180 D
413 2170 D
413 2165 D
415 2161 D
417 2159 D
S
N
417 2180 M
411 2170 D
411 2163 D
413 2161 D
417 2159 D
420 2159 D
S
N
467 2125 M
465 2127 D
463 2125 D
465 2123 D
467 2123 D
471 2125 D
473 2129 D
473 2135 D
471 2140 D
467 2144 D
463 2146 D
456 2148 D
445 2148 D
439 2146 D
435 2142 D
433 2137 D
433 2133 D
435 2127 D
439 2123 D
445 2122 D
447 2122 D
452 2123 D
456 2127 D
458 2133 D
458 2135 D
456 2140 D
452 2144 D
447 2146 D
S
N
473 2135 M
471 2138 D
467 2142 D
463 2144 D
456 2146 D
445 2146 D
439 2144 D
435 2140 D
433 2137 D
S
N
433 2133 M
435 2129 D
439 2125 D
445 2123 D
447 2123 D
452 2125 D
456 2129 D
458 2133 D
S
N
443 1996 M
441 1994 D
439 1996 D
441 1998 D
443 1998 D
447 1996 D
448 1994 D
450 1988 D
450 1981 D
448 1975 D
447 1973 D
443 1972 D
439 1972 D
435 1973 D
432 1979 D
428 1988 D
426 1992 D
422 1996 D
417 1998 D
411 1998 D
S
N
450 1981 M
448 1977 D
447 1975 D
443 1973 D
439 1973 D
435 1975 D
432 1981 D
428 1988 D
S
N
415 1998 M
417 1996 D
417 1992 D
413 1983 D
413 1977 D
415 1973 D
417 1972 D
S
N
417 1992 M
411 1983 D
411 1975 D
413 1973 D
417 1972 D
420 1972 D
S
N
473 1960 M
462 1960 D
S
N
465 1960 M
469 1958 D
473 1955 D
473 1951 D
467 1942 D
467 1938 D
469 1936 D
473 1934 D
S
N
469 1958 M
471 1955 D
471 1951 D
467 1942 D
S
N
473 1934 M
467 1934 D
462 1936 D
452 1943 D
448 1945 D
443 1947 D
433 1947 D
S
N
462 1936 M
452 1945 D
448 1947 D
443 1949 D
433 1949 D
S
N
1207 2700 M
1275 2700 D
S
N
1207 2513 M
1275 2513 D
S
N
1207 2325 M
1275 2325 D
S
N
1207 2138 M
1275 2138 D
S
N
1207 1950 M
1275 1950 D
S
N
531 2775 M
531 2753 D
S
N
566 2775 M
566 2753 D
S
N
596 2775 M
596 2753 D
S
N
621 2775 M
621 2753 D
S
N
644 2775 M
644 2753 D
S
N
664 2775 M
664 2708 D
S
N
798 2775 M
798 2753 D
S
N
877 2775 M
877 2753 D
S
N
932 2775 M
932 2753 D
S
N
975 2775 M
975 2753 D
S
N
1011 2775 M
1011 2753 D
S
N
1040 2775 M
1040 2753 D
S
N
1066 2775 M
1066 2753 D
S
N
1089 2775 M
1089 2753 D
S
N
1109 2775 M
1109 2708 D
S
N
1243 2775 M
1243 2753 D
S
N
547 2850 M
529 2854 D
S
N
529 2854 M
532 2850 D
534 2844 D
534 2839 D
532 2833 D
529 2829 D
523 2828 D
519 2828 D
514 2829 D
510 2833 D
508 2839 D
508 2844 D
510 2850 D
512 2852 D
516 2854 D
517 2854 D
519 2852 D
517 2850 D
516 2852 D
S
N
534 2839 M
532 2835 D
529 2831 D
523 2829 D
519 2829 D
514 2831 D
510 2835 D
508 2839 D
S
N
547 2850 M
547 2831 D
S
N
546 2850 M
546 2841 D
547 2831 D
S
N
674 2878 M
676 2874 D
681 2869 D
642 2869 D
S
N
679 2871 M
642 2871 D
S
N
642 2878 M
642 2861 D
S
N
681 2835 M
679 2841 D
674 2844 D
664 2846 D
659 2846 D
649 2844 D
644 2841 D
642 2835 D
642 2831 D
644 2826 D
649 2822 D
659 2820 D
664 2820 D
674 2822 D
679 2826 D
681 2831 D
681 2835 D
S
N
681 2835 M
679 2839 D
678 2841 D
674 2843 D
664 2844 D
659 2844 D
649 2843 D
646 2841 D
644 2839 D
642 2835 D
S
N
642 2831 M
644 2828 D
646 2826 D
649 2824 D
659 2822 D
664 2822 D
674 2824 D
678 2826 D
679 2828 D
681 2831 D
S
N
992 2880 M
973 2884 D
S
N
973 2884 M
977 2880 D
979 2874 D
979 2869 D
977 2863 D
973 2859 D
968 2858 D
964 2858 D
958 2859 D
955 2863 D
953 2869 D
953 2874 D
955 2880 D
957 2882 D
960 2884 D
962 2884 D
964 2882 D
962 2880 D
960 2882 D
S
N
979 2869 M
977 2865 D
973 2861 D
968 2859 D
964 2859 D
958 2861 D
955 2865 D
953 2869 D
S
N
992 2880 M
992 2861 D
S
N
990 2880 M
990 2871 D
992 2861 D
S
N
992 2835 M
990 2841 D
985 2844 D
975 2846 D
970 2846 D
960 2844 D
955 2841 D
953 2835 D
953 2831 D
955 2826 D
960 2822 D
970 2820 D
975 2820 D
985 2822 D
990 2826 D
992 2831 D
992 2835 D
S
N
992 2835 M
990 2839 D
988 2841 D
985 2843 D
975 2844 D
970 2844 D
960 2843 D
957 2841 D
955 2839 D
953 2835 D
S
N
953 2831 M
955 2828 D
957 2826 D
960 2824 D
970 2822 D
975 2822 D
985 2824 D
988 2826 D
990 2828 D
992 2831 D
S
N
1119 2908 M
1121 2904 D
1126 2899 D
1087 2899 D
S
N
1124 2901 M
1087 2901 D
S
N
1087 2908 M
1087 2891 D
S
N
1126 2865 M
1124 2871 D
1119 2874 D
1109 2876 D
1104 2876 D
1094 2874 D
1089 2871 D
1087 2865 D
1087 2861 D
1089 2856 D
1094 2852 D
1104 2850 D
1109 2850 D
1119 2852 D
1124 2856 D
1126 2861 D
1126 2865 D
S
N
1126 2865 M
1124 2869 D
1122 2871 D
1119 2873 D
1109 2874 D
1104 2874 D
1094 2873 D
1091 2871 D
1089 2869 D
1087 2865 D
S
N
1087 2861 M
1089 2858 D
1091 2856 D
1094 2854 D
1104 2852 D
1109 2852 D
1119 2854 D
1122 2856 D
1124 2858 D
1126 2861 D
S
N
1126 2828 M
1124 2833 D
1119 2837 D
1109 2839 D
1104 2839 D
1094 2837 D
1089 2833 D
1087 2828 D
1087 2824 D
1089 2818 D
1094 2814 D
1104 2813 D
1109 2813 D
1119 2814 D
1124 2818 D
1126 2824 D
1126 2828 D
S
N
1126 2828 M
1124 2831 D
1122 2833 D
1119 2835 D
1109 2837 D
1104 2837 D
1094 2835 D
1091 2833 D
1089 2831 D
1087 2828 D
S
N
1087 2824 M
1089 2820 D
1091 2818 D
1094 2816 D
1104 2814 D
1109 2814 D
1119 2816 D
1122 2818 D
1124 2820 D
1126 2824 D
S
N
531 1898 M
531 1875 D
S
N
566 1898 M
566 1875 D
S
N
596 1898 M
596 1875 D
S
N
621 1898 M
621 1875 D
S
N
644 1898 M
644 1875 D
S
N
664 1943 M
664 1875 D
S
N
798 1898 M
798 1875 D
S
N
877 1898 M
877 1875 D
S
N
932 1898 M
932 1875 D
S
N
975 1898 M
975 1875 D
S
N
1011 1898 M
1011 1875 D
S
N
1040 1898 M
1040 1875 D
S
N
1066 1898 M
1066 1875 D
S
N
1089 1898 M
1089 1875 D
S
N
1109 1943 M
1109 1875 D
S
N
1243 1898 M
1243 1875 D
S
N
559 2700 M
574 2683 D
589 2665 D
604 2647 D
620 2629 D
632 2615 D
644 2601 D
656 2587 D
668 2573 D
678 2562 D
688 2550 D
698 2538 D
708 2527 D
716 2517 D
725 2507 D
733 2497 D
742 2487 D
749 2478 D
757 2470 D
764 2461 D
771 2452 D
778 2445 D
785 2437 D
791 2429 D
798 2422 D
804 2415 D
810 2408 D
815 2401 D
821 2394 D
827 2388 D
832 2382 D
837 2375 D
843 2369 D
848 2363 D
853 2358 D
858 2352 D
862 2346 D
867 2341 D
871 2336 D
876 2331 D
881 2325 D
885 2320 D
889 2315 D
893 2311 D
897 2306 D
901 2301 D
905 2297 D
909 2292 D
913 2287 D
917 2283 D
920 2279 D
924 2275 D
928 2270 D
931 2266 D
935 2262 D
938 2258 D
941 2254 D
945 2250 D
948 2247 D
951 2243 D
954 2239 D
958 2235 D
961 2232 D
964 2228 D
967 2225 D
970 2221 D
973 2218 D
976 2214 D
979 2211 D
981 2208 D
984 2205 D
987 2201 D
990 2198 D
992 2195 D
995 2192 D
998 2189 D
1000 2186 D
1003 2183 D
1005 2180 D
1008 2177 D
1011 2174 D
1013 2171 D
1015 2168 D
1018 2165 D
1020 2162 D
1023 2160 D
1025 2157 D
1027 2154 D
1030 2152 D
1032 2149 D
1034 2146 D
1036 2144 D
1039 2141 D
1041 2139 D
1043 2136 D
1045 2134 D
1047 2131 D
1049 2129 D
1051 2126 D
1054 2124 D
1056 2121 D
1058 2119 D
1060 2117 D
1062 2114 D
1064 2112 D
1066 2110 D
1068 2107 D
1069 2105 D
1071 2103 D
1073 2101 D
1075 2098 D
1077 2096 D
1079 2094 D
1081 2092 D
1083 2090 D
1084 2088 D
1086 2086 D
1088 2083 D
1090 2081 D
1092 2079 D
1093 2077 D
1095 2075 D
1097 2073 D
1098 2071 D
1100 2069 D
1102 2067 D
1104 2065 D
1105 2063 D
1107 2062 D
1108 2060 D
1110 2058 D
1112 2056 D
1113 2054 D
1115 2052 D
1116 2050 D
1118 2048 D
1120 2047 D
1121 2045 D
1123 2043 D
1124 2041 D
1126 2039 D
1127 2038 D
1129 2036 D
1130 2034 D
1132 2032 D
1133 2031 D
1135 2029 D
1136 2027 D
1138 2026 D
1139 2024 D
1140 2022 D
1142 2021 D
1143 2019 D
1145 2017 D
1146 2016 D
1147 2014 D
1149 2013 D
1150 2011 D
1152 2009 D
1153 2008 D
1154 2006 D
1156 2005 D
1157 2003 D
1158 2002 D
1160 2000 D
1161 1999 D
1162 1997 D
1163 1996 D
1165 1994 D
1166 1993 D
1167 1991 D
1169 1990 D
1170 1988 D
1171 1987 D
1172 1985 D
1174 1984 D
1175 1982 D
1176 1981 D
1177 1980 D
1178 1978 D
1180 1977 D
1181 1975 D
1182 1974 D
1183 1973 D
1184 1971 D
1186 1970 D
1187 1968 D
1188 1967 D
1189 1966 D
S
N
1189 1966 M
1190 1964 D
1191 1963 D
1192 1962 D
1194 1960 D
1195 1959 D
1196 1958 D
1197 1957 D
1198 1955 D
1199 1954 D
1200 1953 D
1201 1951 D
1202 1950 D
S
showpage
%%Trailer
%%Pages: 1



%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
369 2353 M
330 2353 D
S
N
369 2351 M
330 2351 D
S
N
369 2359 M
369 2346 D
S
N
330 2359 M
330 2331 D
341 2331 D
330 2333 D
S
N
832 2958 M
825 2927 D
S
N
832 2958 M
827 2927 D
S
N
811 2953 M
816 2958 D
823 2960 D
848 2960 D
S
N
811 2953 M
816 2955 D
823 2958 D
848 2958 D
S
N
1275 2775 M
487 2775 D
S
N
487 2775 M
487 1875 D
S
N
487 1875 M
1275 1875 D
S
N
1275 1875 M
1275 2775 D
S
N
599 2693 M
599 2707 D
S
N
599 2700 M
553 2700 D
S
N
553 2693 M
553 2707 D
S
N
824 2506 M
824 2520 D
S
N
824 2513 M
768 2513 D
S
N
768 2506 M
768 2520 D
S
N
969 2318 M
969 2332 D
S
N
969 2325 M
927 2325 D
S
N
927 2318 M
927 2332 D
S
N
1106 2131 M
1106 2145 D
S
N
1106 2138 M
1061 2138 D
S
N
1061 2131 M
1061 2145 D
S
N
1209 1943 M
1209 1957 D
S
N
1209 1950 M
1167 1950 D
S
N
1167 1943 M
1167 1957 D
S
N
487 2700 M
555 2700 D
S
N
487 2513 M
555 2513 D
S
N
487 2325 M
555 2325 D
S
N
487 2138 M
555 2138 D
S
N
487 1950 M
555 1950 D
S
N
443 2746 M
441 2744 D
439 2746 D
441 2748 D
443 2748 D
447 2746 D
448 2744 D
450 2739 D
450 2731 D
448 2726 D
447 2724 D
443 2722 D
439 2722 D
435 2724 D
432 2729 D
428 2739 D
426 2742 D
422 2746 D
417 2748 D
411 2748 D
S
N
450 2731 M
448 2727 D
447 2726 D
443 2724 D
439 2724 D
435 2726 D
432 2731 D
428 2739 D
S
N
415 2748 M
417 2746 D
417 2742 D
413 2733 D
413 2727 D
415 2724 D
417 2722 D
S
N
417 2742 M
411 2733 D
411 2726 D
413 2724 D
417 2722 D
420 2722 D
S
N
465 2709 M
463 2707 D
462 2709 D
463 2711 D
465 2711 D
469 2709 D
471 2707 D
473 2701 D
473 2694 D
471 2688 D
467 2686 D
462 2686 D
458 2688 D
456 2694 D
456 2699 D
S
N
473 2694 M
471 2690 D
467 2688 D
462 2688 D
458 2690 D
456 2694 D
S
N
456 2694 M
454 2690 D
450 2686 D
447 2684 D
441 2684 D
437 2686 D
435 2688 D
433 2694 D
433 2701 D
435 2707 D
437 2709 D
441 2711 D
443 2711 D
445 2709 D
443 2707 D
441 2709 D
S
N
452 2688 M
447 2686 D
441 2686 D
437 2688 D
435 2690 D
433 2694 D
S
N
443 2559 M
441 2557 D
439 2559 D
441 2560 D
443 2560 D
447 2559 D
448 2557 D
450 2551 D
450 2544 D
448 2538 D
447 2536 D
443 2534 D
439 2534 D
435 2536 D
432 2542 D
428 2551 D
426 2555 D
422 2559 D
417 2560 D
411 2560 D
S
N
450 2544 M
448 2540 D
447 2538 D
443 2536 D
439 2536 D
435 2538 D
432 2544 D
428 2551 D
S
N
415 2560 M
417 2559 D
417 2555 D
413 2545 D
413 2540 D
415 2536 D
417 2534 D
S
N
417 2555 M
411 2545 D
411 2538 D
413 2536 D
417 2534 D
420 2534 D
S
N
469 2506 M
433 2506 D
S
N
473 2504 M
433 2504 D
S
N
473 2504 M
445 2525 D
445 2495 D
S
N
433 2512 M
433 2499 D
S
N
443 2371 M
441 2369 D
439 2371 D
441 2373 D
443 2373 D
447 2371 D
448 2369 D
450 2364 D
450 2356 D
448 2350 D
447 2349 D
443 2347 D
439 2347 D
435 2349 D
432 2354 D
428 2364 D
426 2367 D
422 2371 D
417 2373 D
411 2373 D
S
N
450 2356 M
448 2352 D
447 2350 D
443 2349 D
439 2349 D
435 2350 D
432 2356 D
428 2364 D
S
N
415 2373 M
417 2371 D
417 2367 D
413 2358 D
413 2352 D
415 2349 D
417 2347 D
S
N
417 2367 M
411 2358 D
411 2350 D
413 2349 D
417 2347 D
420 2347 D
S
N
473 2332 M
454 2335 D
S
N
454 2335 M
458 2332 D
460 2326 D
460 2320 D
458 2315 D
454 2311 D
448 2309 D
445 2309 D
439 2311 D
435 2315 D
433 2320 D
433 2326 D
435 2332 D
437 2334 D
441 2335 D
443 2335 D
445 2334 D
443 2332 D
441 2334 D
S
N
460 2320 M
458 2317 D
454 2313 D
448 2311 D
445 2311 D
439 2313 D
435 2317 D
433 2320 D
S
N
473 2332 M
473 2313 D
S
N
471 2332 M
471 2322 D
473 2313 D
S
N
443 2183 M
441 2182 D
439 2183 D
441 2185 D
443 2185 D
447 2183 D
448 2182 D
450 2176 D
450 2168 D
448 2163 D
447 2161 D
443 2159 D
439 2159 D
435 2161 D
432 2167 D
428 2176 D
426 2180 D
422 2183 D
417 2185 D
411 2185 D
S
N
450 2168 M
448 2165 D
447 2163 D
443 2161 D
439 2161 D
435 2163 D
432 2168 D
428 2176 D
S
N
415 2185 M
417 2183 D
417 2180 D
413 2170 D
413 2165 D
415 2161 D
417 2159 D
S
N
417 2180 M
411 2170 D
411 2163 D
413 2161 D
417 2159 D
420 2159 D
S
N
467 2125 M
465 2127 D
463 2125 D
465 2123 D
467 2123 D
471 2125 D
473 2129 D
473 2135 D
471 2140 D
467 2144 D
463 2146 D
456 2148 D
445 2148 D
439 2146 D
435 2142 D
433 2137 D
433 2133 D
435 2127 D
439 2123 D
445 2122 D
447 2122 D
452 2123 D
456 2127 D
458 2133 D
458 2135 D
456 2140 D
452 2144 D
447 2146 D
S
N
473 2135 M
471 2138 D
467 2142 D
463 2144 D
456 2146 D
445 2146 D
439 2144 D
435 2140 D
433 2137 D
S
N
433 2133 M
435 2129 D
439 2125 D
445 2123 D
447 2123 D
452 2125 D
456 2129 D
458 2133 D
S
N
443 1996 M
441 1994 D
439 1996 D
441 1998 D
443 1998 D
447 1996 D
448 1994 D
450 1988 D
450 1981 D
448 1975 D
447 1973 D
443 1972 D
439 1972 D
435 1973 D
432 1979 D
428 1988 D
426 1992 D
422 1996 D
417 1998 D
411 1998 D
S
N
450 1981 M
448 1977 D
447 1975 D
443 1973 D
439 1973 D
435 1975 D
432 1981 D
428 1988 D
S
N
415 1998 M
417 1996 D
417 1992 D
413 1983 D
413 1977 D
415 1973 D
417 1972 D
S
N
417 1992 M
411 1983 D
411 1975 D
413 1973 D
417 1972 D
420 1972 D
S
N
473 1960 M
462 1960 D
S
N
465 1960 M
469 1958 D
473 1955 D
473 1951 D
467 1942 D
467 1938 D
469 1936 D
473 1934 D
S
N
469 1958 M
471 1955 D
471 1951 D
467 1942 D
S
N
473 1934 M
467 1934 D
462 1936 D
452 1943 D
448 1945 D
443 1947 D
433 1947 D
S
N
462 1936 M
452 1945 D
448 1947 D
443 1949 D
433 1949 D
S
N
1207 2700 M
1275 2700 D
S
N
1207 2513 M
1275 2513 D
S
N
1207 2325 M
1275 2325 D
S
N
1207 2138 M
1275 2138 D
S
N
1207 1950 M
1275 1950 D
S
N
511 2775 M
511 2753 D
S
N
538 2775 M
538 2753 D
S
N
561 2775 M
561 2708 D
S
N
716 2775 M
716 2753 D
S
N
807 2775 M
807 2753 D
S
N
871 2775 M
871 2753 D
S
N
921 2775 M
921 2753 D
S
N
962 2775 M
962 2753 D
S
N
997 2775 M
997 2753 D
S
N
1026 2775 M
1026 2753 D
S
N
1053 2775 M
1053 2753 D
S
N
1076 2775 M
1076 2708 D
S
N
1231 2775 M
1231 2753 D
S
N
570 2878 M
572 2874 D
578 2869 D
539 2869 D
S
N
576 2871 M
539 2871 D
S
N
539 2878 M
539 2861 D
S
N
578 2835 M
576 2841 D
570 2844 D
561 2846 D
555 2846 D
546 2844 D
540 2841 D
539 2835 D
539 2831 D
540 2826 D
546 2822 D
555 2820 D
561 2820 D
570 2822 D
576 2826 D
578 2831 D
578 2835 D
S
N
578 2835 M
576 2839 D
574 2841 D
570 2843 D
561 2844 D
555 2844 D
546 2843 D
542 2841 D
540 2839 D
539 2835 D
S
N
539 2831 M
540 2828 D
542 2826 D
546 2824 D
555 2822 D
561 2822 D
570 2824 D
574 2826 D
576 2828 D
578 2831 D
S
N
938 2880 M
919 2884 D
S
N
919 2884 M
923 2880 D
925 2874 D
925 2869 D
923 2863 D
919 2859 D
914 2858 D
910 2858 D
904 2859 D
901 2863 D
899 2869 D
899 2874 D
901 2880 D
902 2882 D
906 2884 D
908 2884 D
910 2882 D
908 2880 D
906 2882 D
S
N
925 2869 M
923 2865 D
919 2861 D
914 2859 D
910 2859 D
904 2861 D
901 2865 D
899 2869 D
S
N
938 2880 M
938 2861 D
S
N
936 2880 M
936 2871 D
938 2861 D
S
N
938 2835 M
936 2841 D
931 2844 D
921 2846 D
916 2846 D
906 2844 D
901 2841 D
899 2835 D
899 2831 D
901 2826 D
906 2822 D
916 2820 D
921 2820 D
931 2822 D
936 2826 D
938 2831 D
938 2835 D
S
N
938 2835 M
936 2839 D
934 2841 D
931 2843 D
921 2844 D
916 2844 D
906 2843 D
902 2841 D
901 2839 D
899 2835 D
S
N
899 2831 M
901 2828 D
902 2826 D
906 2824 D
916 2822 D
921 2822 D
931 2824 D
934 2826 D
936 2828 D
938 2831 D
S
N
1086 2908 M
1088 2904 D
1093 2899 D
1054 2899 D
S
N
1091 2901 M
1054 2901 D
S
N
1054 2908 M
1054 2891 D
S
N
1093 2865 M
1091 2871 D
1086 2874 D
1076 2876 D
1071 2876 D
1061 2874 D
1056 2871 D
1054 2865 D
1054 2861 D
1056 2856 D
1061 2852 D
1071 2850 D
1076 2850 D
1086 2852 D
1091 2856 D
1093 2861 D
1093 2865 D
S
N
1093 2865 M
1091 2869 D
1089 2871 D
1086 2873 D
1076 2874 D
1071 2874 D
1061 2873 D
1058 2871 D
1056 2869 D
1054 2865 D
S
N
1054 2861 M
1056 2858 D
1058 2856 D
1061 2854 D
1071 2852 D
1076 2852 D
1086 2854 D
1089 2856 D
1091 2858 D
1093 2861 D
S
N
1093 2828 M
1091 2833 D
1086 2837 D
1076 2839 D
1071 2839 D
1061 2837 D
1056 2833 D
1054 2828 D
1054 2824 D
1056 2818 D
1061 2814 D
1071 2813 D
1076 2813 D
1086 2814 D
1091 2818 D
1093 2824 D
1093 2828 D
S
N
1093 2828 M
1091 2831 D
1089 2833 D
1086 2835 D
1076 2837 D
1071 2837 D
1061 2835 D
1058 2833 D
1056 2831 D
1054 2828 D
S
N
1054 2824 M
1056 2820 D
1058 2818 D
1061 2816 D
1071 2814 D
1076 2814 D
1086 2816 D
1089 2818 D
1091 2820 D
1093 2824 D
S
N
511 1898 M
511 1875 D
S
N
538 1898 M
538 1875 D
S
N
561 1943 M
561 1875 D
S
N
716 1898 M
716 1875 D
S
N
807 1898 M
807 1875 D
S
N
871 1898 M
871 1875 D
S
N
921 1898 M
921 1875 D
S
N
962 1898 M
962 1875 D
S
N
997 1898 M
997 1875 D
S
N
1026 1898 M
1026 1875 D
S
N
1053 1898 M
1053 1875 D
S
N
1076 1943 M
1076 1875 D
S
N
1231 1898 M
1231 1875 D
S
N
953 2325 M
955 2321 D
958 2317 D
961 2313 D
963 2309 D
965 2306 D
968 2302 D
970 2298 D
973 2295 D
975 2291 D
977 2288 D
979 2284 D
982 2280 D
984 2277 D
986 2274 D
988 2270 D
990 2267 D
992 2264 D
994 2261 D
996 2257 D
998 2254 D
1000 2251 D
1002 2248 D
1004 2245 D
1006 2242 D
1008 2239 D
1010 2236 D
1012 2233 D
1014 2230 D
1016 2228 D
1017 2225 D
1019 2222 D
1021 2219 D
1023 2216 D
1024 2214 D
1026 2211 D
1028 2208 D
1030 2206 D
1031 2203 D
1033 2201 D
1035 2198 D
1036 2196 D
1038 2193 D
1039 2191 D
1041 2188 D
1042 2186 D
1044 2183 D
1046 2181 D
1047 2178 D
1049 2176 D
1050 2174 D
1052 2172 D
1053 2169 D
1054 2167 D
1056 2165 D
1057 2162 D
1059 2160 D
1060 2158 D
1062 2156 D
1063 2154 D
1064 2152 D
1066 2149 D
1067 2147 D
1068 2145 D
1070 2143 D
1071 2141 D
1072 2139 D
1074 2137 D
1075 2135 D
1076 2133 D
1078 2131 D
1079 2129 D
1080 2127 D
1081 2125 D
1083 2123 D
1084 2121 D
1085 2119 D
1086 2117 D
1087 2116 D
1089 2114 D
1090 2112 D
1091 2110 D
1092 2108 D
1093 2106 D
1094 2105 D
1096 2103 D
1097 2101 D
1098 2099 D
1099 2098 D
1100 2096 D
1101 2094 D
1102 2092 D
1103 2091 D
1105 2089 D
1106 2087 D
1107 2086 D
1108 2084 D
1109 2082 D
1110 2081 D
1111 2079 D
1112 2077 D
1113 2076 D
1114 2074 D
1115 2072 D
1116 2071 D
1117 2069 D
1118 2068 D
1119 2066 D
1120 2065 D
1121 2063 D
1122 2062 D
1123 2060 D
1124 2058 D
1125 2057 D
1126 2055 D
1127 2054 D
1128 2052 D
1129 2051 D
1130 2050 D
1131 2048 D
1132 2047 D
1133 2045 D
1133 2044 D
1134 2042 D
1135 2041 D
1136 2039 D
1137 2038 D
1138 2037 D
1139 2035 D
1140 2034 D
1141 2033 D
1142 2031 D
1142 2030 D
1143 2028 D
1144 2027 D
1145 2026 D
1146 2024 D
1147 2023 D
1148 2022 D
1148 2020 D
1149 2019 D
1150 2018 D
1151 2016 D
1152 2015 D
1153 2014 D
1153 2013 D
1154 2011 D
1155 2010 D
1156 2009 D
1157 2008 D
1157 2006 D
1158 2005 D
1159 2004 D
1160 2003 D
1161 2001 D
1161 2000 D
1162 1999 D
1163 1998 D
1164 1996 D
1165 1995 D
1165 1994 D
1166 1993 D
1167 1992 D
1168 1991 D
1168 1989 D
1169 1988 D
1170 1987 D
1171 1986 D
1171 1985 D
1172 1984 D
1173 1982 D
1174 1981 D
1174 1980 D
1175 1979 D
1176 1978 D
1176 1977 D
1177 1976 D
1178 1975 D
1179 1973 D
1179 1972 D
1180 1971 D
1181 1970 D
1181 1969 D
1182 1968 D
1183 1967 D
1183 1966 D
1184 1965 D
1185 1964 D
1186 1963 D
S
N
1186 1963 M
1186 1962 D
1187 1960 D
1188 1959 D
1188 1958 D
1189 1957 D
1190 1956 D
1190 1955 D
1191 1954 D
1192 1953 D
1192 1952 D
1193 1951 D
1194 1950 D
S
N
715 2698 M
715 2700 D
712 2700 D
712 2698 D
715 2698 D
S
N
739 2660 M
739 2663 D
737 2663 D
737 2660 D
739 2660 D
S
N
760 2627 M
760 2629 D
758 2629 D
758 2627 D
760 2627 D
S
N
779 2598 M
779 2600 D
777 2600 D
777 2598 D
779 2598 D
S
N
796 2571 M
796 2573 D
794 2573 D
794 2571 D
796 2571 D
S
N
812 2547 M
812 2549 D
809 2549 D
809 2547 D
812 2547 D
S
N
826 2524 M
826 2527 D
824 2527 D
824 2524 D
826 2524 D
S
N
839 2504 M
839 2506 D
837 2506 D
837 2504 D
839 2504 D
S
N
851 2485 M
851 2487 D
849 2487 D
849 2485 D
851 2485 D
S
N
863 2467 M
863 2469 D
861 2469 D
861 2467 D
863 2467 D
S
N
874 2450 M
874 2452 D
871 2452 D
871 2450 D
874 2450 D
S
N
884 2434 M
884 2437 D
881 2437 D
881 2434 D
884 2434 D
S
N
893 2419 M
893 2422 D
891 2422 D
891 2419 D
893 2419 D
S
N
902 2405 M
902 2408 D
900 2408 D
900 2405 D
902 2405 D
S
N
911 2392 M
911 2394 D
909 2394 D
909 2392 D
911 2392 D
S
N
919 2379 M
919 2381 D
917 2381 D
917 2379 D
919 2379 D
S
N
927 2367 M
927 2369 D
925 2369 D
925 2367 D
927 2367 D
S
N
934 2355 M
934 2358 D
932 2358 D
932 2355 D
934 2355 D
S
N
942 2344 M
942 2346 D
939 2346 D
939 2344 D
942 2344 D
S
N
949 2333 M
949 2336 D
946 2336 D
946 2333 D
949 2333 D
S
N
955 2323 M
955 2325 D
953 2325 D
953 2323 D
955 2323 D
S
showpage
%%Trailer
%%Pages: 1



%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
362 2576 M
313 2576 D
S
N
362 2574 M
313 2574 D
S
N
362 2583 M
362 2567 D
S
N
313 2583 M
313 2548 D
327 2548 D
313 2550 D
S
N
372 2499 M
297 2541 D
S
N
372 2468 M
367 2473 D
360 2478 D
351 2482 D
339 2485 D
330 2485 D
318 2482 D
308 2478 D
301 2473 D
297 2468 D
S
N
367 2473 M
358 2478 D
351 2480 D
339 2482 D
330 2482 D
318 2480 D
311 2478 D
301 2473 D
S
N
362 2436 M
360 2440 D
358 2443 D
355 2443 D
353 2440 D
351 2433 D
351 2426 D
S
N
351 2433 M
348 2443 D
346 2447 D
341 2450 D
337 2450 D
332 2445 D
330 2438 D
330 2431 D
S
N
351 2433 M
348 2440 D
346 2445 D
341 2447 D
337 2447 D
332 2443 D
330 2438 D
S
N
330 2438 M
327 2447 D
325 2452 D
320 2454 D
315 2454 D
311 2450 D
306 2438 D
304 2436 D
299 2436 D
297 2440 D
297 2445 D
S
N
330 2438 M
327 2445 D
325 2450 D
320 2452 D
315 2452 D
311 2447 D
306 2438 D
S
N
372 2396 M
367 2400 D
360 2405 D
351 2410 D
339 2412 D
330 2412 D
318 2410 D
308 2405 D
301 2400 D
297 2396 D
S
N
367 2400 M
358 2405 D
351 2407 D
339 2410 D
330 2410 D
318 2407 D
311 2405 D
301 2400 D
S
N
362 2377 M
313 2377 D
S
N
362 2375 M
313 2375 D
S
N
362 2384 M
362 2375 D
S
N
313 2384 M
313 2368 D
S
N
346 2351 M
313 2351 D
S
N
346 2349 M
313 2349 D
S
N
339 2349 M
344 2344 D
346 2337 D
346 2332 D
344 2325 D
339 2323 D
313 2323 D
S
N
346 2332 M
344 2328 D
339 2325 D
313 2325 D
S
N
346 2358 M
346 2349 D
S
N
313 2358 M
313 2342 D
S
N
313 2332 M
313 2316 D
S
N
362 2286 M
360 2290 D
358 2293 D
355 2293 D
353 2290 D
351 2283 D
351 2276 D
S
N
351 2283 M
348 2293 D
346 2297 D
341 2300 D
337 2300 D
332 2295 D
330 2288 D
330 2281 D
S
N
351 2283 M
348 2290 D
346 2295 D
341 2297 D
337 2297 D
332 2293 D
330 2288 D
S
N
330 2288 M
327 2297 D
325 2302 D
320 2304 D
315 2304 D
311 2300 D
306 2288 D
304 2286 D
299 2286 D
297 2290 D
297 2295 D
S
N
330 2288 M
327 2295 D
325 2300 D
320 2302 D
315 2302 D
311 2297 D
306 2288 D
S
N
372 2264 M
367 2260 D
360 2255 D
351 2250 D
339 2248 D
330 2248 D
318 2250 D
308 2255 D
301 2260 D
297 2264 D
S
N
367 2260 M
358 2255 D
351 2253 D
339 2250 D
330 2250 D
318 2253 D
311 2255 D
301 2260 D
S
N
369 2228 M
368 2228 D
368 2229 D
369 2229 D
371 2228 D
372 2225 D
372 2218 D
371 2215 D
369 2214 D
366 2212 D
355 2212 D
352 2211 D
351 2209 D
S
N
369 2214 M
355 2214 D
352 2212 D
351 2209 D
351 2207 D
S
N
366 2214 M
365 2215 D
363 2225 D
362 2229 D
358 2231 D
355 2231 D
352 2229 D
351 2225 D
351 2220 D
352 2217 D
355 2214 D
S
N
363 2225 M
362 2228 D
358 2229 D
355 2229 D
352 2228 D
351 2225 D
S
N
372 2194 M
367 2189 D
360 2185 D
351 2180 D
339 2178 D
330 2178 D
318 2180 D
308 2185 D
301 2189 D
297 2194 D
S
N
367 2189 M
358 2185 D
351 2182 D
339 2180 D
330 2180 D
318 2182 D
311 2185 D
301 2189 D
S
N
776 3048 M
769 3017 D
S
N
776 3048 M
771 3017 D
S
N
755 3043 M
759 3048 D
766 3050 D
792 3050 D
S
N
755 3043 M
759 3045 D
766 3048 D
792 3048 D
S
N
844 3076 M
802 3001 D
S
N
860 3067 M
860 3017 D
S
N
862 3067 M
862 3017 D
S
N
853 3067 M
870 3067 D
S
N
853 3017 M
888 3017 D
888 3031 D
886 3017 D
S
N
916 3077 M
898 3055 D
S
N
917 3077 M
900 3055 D
S
N
900 3077 M
898 3070 D
898 3077 D
917 3077 D
S
N
898 3055 M
917 3055 D
917 3061 D
916 3055 D
S
N
1387 2775 M
487 2775 D
S
N
487 2775 M
487 1650 D
S
N
487 1650 M
1387 1650 D
S
N
1387 1650 M
1387 2775 D
S
N
1075 2265 M
1075 2283 D
S
N
1075 2274 M
1043 2274 D
S
N
1043 2265 M
1043 2283 D
S
N
1045 2289 M
1045 2259 D
1075 2259 D
1075 2289 D
1045 2289 D
S
N
886 2069 M
886 2086 D
S
N
886 2078 M
848 2078 D
S
N
848 2069 M
848 2086 D
S
N
868 2093 M
853 2078 D
868 2063 D
883 2078 D
868 2093 D
S
N
723 1873 M
723 1890 D
S
N
723 1881 M
697 1881 D
S
N
697 1873 M
697 1890 D
S
N
695 1896 M
725 1866 D
S
N
725 1896 M
695 1866 D
S
N
1178 2381 M
1178 2399 D
S
N
1178 2390 M
1146 2390 D
S
N
1146 2381 M
1146 2399 D
S
N
1163 2405 M
1163 2397 D
1170 2390 D
S
N
1178 2390 M
1170 2390 D
1163 2382 D
S
N
1163 2375 M
1163 2382 D
1155 2390 D
S
N
1148 2390 M
1155 2390 D
1163 2397 D
S
N
1025 2185 M
1025 2202 D
S
N
1025 2194 M
994 2194 D
S
N
994 2185 M
994 2202 D
S
N
995 2209 M
995 2179 D
1025 2179 D
1025 2209 D
995 2209 D
S
N
839 1989 M
839 2006 D
S
N
839 1997 M
808 1997 D
S
N
808 1989 M
808 2006 D
S
N
824 2012 M
809 1997 D
824 1982 D
839 1997 D
824 2012 D
S
N
651 1792 M
651 1809 D
S
N
651 1801 M
613 1801 D
S
N
613 1792 M
613 1809 D
S
N
618 1816 M
648 1786 D
S
N
648 1816 M
618 1786 D
S
N
1301 2521 M
1301 2538 D
S
N
1301 2529 M
1246 2529 D
S
N
1246 2521 M
1246 2538 D
S
N
1260 2544 M
1268 2537 D
1283 2537 D
S
N
1290 2544 M
1283 2537 D
1283 2522 D
S
N
1290 2514 M
1283 2522 D
1268 2522 D
S
N
1260 2514 M
1268 2522 D
1268 2537 D
S
N
1132 2324 M
1132 2342 D
S
N
1132 2333 M
1100 2333 D
S
N
1100 2324 M
1100 2342 D
S
N
1117 2348 M
1117 2340 D
1124 2333 D
S
N
1132 2333 M
1124 2333 D
1117 2325 D
S
N
1117 2318 M
1117 2325 D
1109 2333 D
S
N
1102 2333 M
1109 2333 D
1117 2340 D
S
N
969 2128 M
969 2145 D
S
N
969 2137 M
913 2137 D
S
N
913 2128 M
913 2145 D
S
N
928 2152 M
928 2122 D
958 2122 D
958 2152 D
928 2152 D
S
N
740 1932 M
740 1949 D
S
N
740 1940 M
688 1940 D
S
N
688 1932 M
688 1949 D
S
N
715 1955 M
700 1940 D
715 1925 D
730 1940 D
715 1955 D
S
N
612 1735 M
612 1752 D
S
N
612 1744 M
562 1744 D
S
N
562 1735 M
562 1752 D
S
N
574 1759 M
604 1729 D
S
N
604 1759 M
574 1729 D
S
N
1312 2673 M
1312 2690 D
S
N
1312 2682 M
1252 2682 D
S
N
1252 2673 M
1252 2690 D
S
N
1284 2697 M
1284 2667 D
S
N
1299 2682 M
1269 2682 D
S
N
1269 2674 M
1269 2689 D
S
N
1277 2697 M
1292 2697 D
S
N
1299 2689 M
1299 2674 D
S
N
1292 2667 M
1277 2667 D
S
N
1235 2477 M
1235 2494 D
S
N
1235 2485 M
1179 2485 D
S
N
1179 2477 M
1179 2494 D
S
N
1194 2500 M
1201 2493 D
1216 2493 D
S
N
1224 2500 M
1216 2493 D
1216 2478 D
S
N
1224 2470 M
1216 2478 D
1201 2478 D
S
N
1194 2470 M
1201 2478 D
1201 2493 D
S
N
1107 2280 M
1107 2297 D
S
N
1107 2289 M
1059 2289 D
S
N
1059 2280 M
1059 2297 D
S
N
1085 2304 M
1085 2296 D
1092 2289 D
S
N
1100 2289 M
1092 2289 D
1085 2281 D
S
N
1085 2274 M
1085 2281 D
1077 2289 D
S
N
1070 2289 M
1077 2289 D
1085 2296 D
S
N
923 2084 M
923 2101 D
S
N
923 2092 M
878 2092 D
S
N
878 2084 M
878 2101 D
S
N
887 2107 M
887 2077 D
917 2077 D
917 2107 D
887 2107 D
S
N
742 1887 M
742 1905 D
S
N
742 1896 M
684 1896 D
S
N
684 1887 M
684 1905 D
S
N
714 1911 M
699 1896 D
714 1881 D
729 1896 D
714 1911 D
S
N
1289 2637 M
1289 2654 D
S
N
1289 2646 M
1255 2646 D
S
N
1255 2637 M
1255 2654 D
S
N
1273 2661 M
1273 2631 D
S
N
1288 2646 M
1258 2646 D
S
N
1258 2638 M
1258 2653 D
S
N
1265 2661 M
1280 2661 D
S
N
1288 2653 M
1288 2638 D
S
N
1280 2631 M
1265 2631 D
S
N
1185 2441 M
1185 2458 D
S
N
1185 2449 M
1139 2449 D
S
N
1139 2441 M
1139 2458 D
S
N
1148 2464 M
1156 2457 D
1171 2457 D
S
N
1178 2464 M
1171 2457 D
1171 2442 D
S
N
1178 2434 M
1171 2442 D
1156 2442 D
S
N
1148 2434 M
1156 2442 D
1156 2457 D
S
N
1069 2244 M
1069 2261 D
S
N
1069 2253 M
1031 2253 D
S
N
1031 2244 M
1031 2261 D
S
N
1051 2268 M
1051 2260 D
1059 2253 D
S
N
1066 2253 M
1059 2253 D
1051 2245 D
S
N
1051 2238 M
1051 2245 D
1044 2253 D
S
N
1036 2253 M
1044 2253 D
1051 2260 D
S
N
912 2048 M
912 2065 D
S
N
912 2056 M
878 2056 D
S
N
878 2048 M
878 2065 D
S
N
881 2071 M
881 2041 D
911 2041 D
911 2071 D
881 2071 D
S
N
692 1851 M
692 1869 D
S
N
692 1860 M
651 1860 D
S
N
651 1851 M
651 1869 D
S
N
673 1875 M
658 1860 D
673 1845 D
688 1860 D
673 1875 D
S
N
1261 2606 M
1261 2623 D
S
N
1261 2615 M
1222 2615 D
S
N
1222 2606 M
1222 2623 D
S
N
1242 2630 M
1242 2600 D
S
N
1257 2615 M
1227 2615 D
S
N
1227 2607 M
1227 2622 D
S
N
1235 2630 M
1250 2630 D
S
N
1257 2622 M
1257 2607 D
S
N
1250 2600 M
1235 2600 D
S
N
1178 2410 M
1178 2427 D
S
N
1178 2418 M
1127 2418 D
S
N
1127 2410 M
1127 2427 D
S
N
1139 2433 M
1147 2426 D
1162 2426 D
S
N
1169 2433 M
1162 2426 D
1162 2411 D
S
N
1169 2403 M
1162 2411 D
1147 2411 D
S
N
1139 2403 M
1147 2411 D
1147 2426 D
S
N
994 2213 M
994 2231 D
S
N
994 2222 M
961 2222 D
S
N
961 2213 M
961 2231 D
S
N
978 2237 M
978 2230 D
986 2222 D
S
N
993 2222 M
986 2222 D
978 2215 D
S
N
978 2207 M
978 2215 D
971 2222 D
S
N
963 2222 M
971 2222 D
978 2230 D
S
N
1217 2580 M
1217 2597 D
S
N
1217 2588 M
1188 2588 D
S
N
1188 2580 M
1188 2597 D
S
N
1203 2603 M
1203 2573 D
S
N
1218 2588 M
1188 2588 D
S
N
1188 2581 M
1188 2596 D
S
N
1196 2603 M
1211 2603 D
S
N
1218 2596 M
1218 2581 D
S
N
1211 2573 M
1196 2573 D
S
N
1154 2383 M
1154 2401 D
S
N
1154 2392 M
1127 2392 D
S
N
1127 2383 M
1127 2401 D
S
N
1126 2407 M
1133 2400 D
1148 2400 D
S
N
1156 2407 M
1148 2400 D
1148 2385 D
S
N
1156 2377 M
1148 2385 D
1133 2385 D
S
N
1126 2377 M
1133 2385 D
1133 2400 D
S
N
1234 2556 M
1234 2574 D
S
N
1234 2565 M
1211 2565 D
S
N
1211 2556 M
1211 2574 D
S
N
1223 2580 M
1223 2550 D
S
N
1238 2565 M
1208 2565 D
S
N
1208 2557 M
1208 2572 D
S
N
1215 2580 M
1230 2580 D
S
N
1238 2572 M
1238 2557 D
S
N
1230 2550 M
1215 2550 D
S
N
487 2732 M
510 2732 D
S
N
487 2680 M
510 2680 D
S
N
487 2636 M
510 2636 D
S
N
487 2598 M
510 2598 D
S
N
487 2565 M
510 2565 D
S
N
487 2535 M
555 2535 D
S
N
487 2339 M
510 2339 D
S
N
487 2224 M
510 2224 D
S
N
487 2142 M
510 2142 D
S
N
487 2079 M
510 2079 D
S
N
487 2028 M
510 2028 D
S
N
487 1984 M
510 1984 D
S
N
487 1946 M
510 1946 D
S
N
487 1913 M
510 1913 D
S
N
487 1883 M
555 1883 D
S
N
487 1686 M
510 1686 D
S
N
450 2778 M
448 2783 D
443 2787 D
433 2789 D
428 2789 D
418 2787 D
413 2783 D
411 2778 D
411 2774 D
413 2768 D
418 2765 D
428 2763 D
433 2763 D
443 2765 D
448 2768 D
450 2774 D
450 2778 D
S
N
450 2778 M
448 2781 D
447 2783 D
443 2785 D
433 2787 D
428 2787 D
418 2785 D
415 2783 D
413 2781 D
411 2778 D
S
N
411 2774 M
413 2770 D
415 2768 D
418 2766 D
428 2765 D
433 2765 D
443 2766 D
447 2768 D
448 2770 D
450 2774 D
S
N
415 2748 M
413 2750 D
411 2748 D
413 2746 D
415 2748 D
S
N
450 2729 M
432 2733 D
S
N
432 2733 M
435 2729 D
437 2723 D
437 2718 D
435 2712 D
432 2708 D
426 2706 D
422 2706 D
417 2708 D
413 2712 D
411 2718 D
411 2723 D
413 2729 D
415 2731 D
418 2733 D
420 2733 D
422 2731 D
420 2729 D
418 2731 D
S
N
437 2718 M
435 2714 D
432 2710 D
426 2708 D
422 2708 D
417 2710 D
413 2714 D
411 2718 D
S
N
450 2729 M
450 2710 D
S
N
448 2729 M
448 2720 D
450 2710 D
S
N
443 2546 M
445 2543 D
450 2537 D
411 2537 D
S
N
448 2539 M
411 2539 D
S
N
411 2546 M
411 2530 D
S
N
450 2092 M
432 2096 D
S
N
432 2096 M
435 2092 D
437 2087 D
437 2081 D
435 2075 D
432 2072 D
426 2070 D
422 2070 D
417 2072 D
413 2075 D
411 2081 D
411 2087 D
413 2092 D
415 2094 D
418 2096 D
420 2096 D
422 2094 D
420 2092 D
418 2094 D
S
N
437 2081 M
435 2077 D
432 2074 D
426 2072 D
422 2072 D
417 2074 D
413 2077 D
411 2081 D
S
N
450 2092 M
450 2074 D
S
N
448 2092 M
448 2083 D
450 2074 D
S
N
443 1914 M
445 1911 D
450 1905 D
411 1905 D
S
N
448 1907 M
411 1907 D
S
N
411 1914 M
411 1897 D
S
N
450 1871 M
448 1877 D
443 1881 D
433 1882 D
428 1882 D
418 1881 D
413 1877 D
411 1871 D
411 1867 D
413 1862 D
418 1858 D
428 1856 D
433 1856 D
443 1858 D
448 1862 D
450 1867 D
450 1871 D
S
N
450 1871 M
448 1875 D
447 1877 D
443 1879 D
433 1881 D
428 1881 D
418 1879 D
415 1877 D
413 1875 D
411 1871 D
S
N
411 1867 M
413 1864 D
415 1862 D
418 1860 D
428 1858 D
433 1858 D
443 1860 D
447 1862 D
448 1864 D
450 1867 D
S
N
1365 2732 M
1387 2732 D
S
N
1365 2680 M
1387 2680 D
S
N
1365 2636 M
1387 2636 D
S
N
1365 2598 M
1387 2598 D
S
N
1365 2565 M
1387 2565 D
S
N
1320 2535 M
1387 2535 D
S
N
1365 2339 M
1387 2339 D
S
N
1365 2224 M
1387 2224 D
S
N
1365 2142 M
1387 2142 D
S
N
1365 2079 M
1387 2079 D
S
N
1365 2028 M
1387 2028 D
S
N
1365 1984 M
1387 1984 D
S
N
1365 1946 M
1387 1946 D
S
N
1365 1913 M
1387 1913 D
S
N
1320 1883 M
1387 1883 D
S
N
1365 1686 M
1387 1686 D
S
N
509 2775 M
509 2753 D
S
N
538 2775 M
538 2753 D
S
N
563 2775 M
563 2753 D
S
N
586 2775 M
586 2708 D
S
N
735 2775 M
735 2753 D
S
N
823 2775 M
823 2753 D
S
N
885 2775 M
885 2753 D
S
N
933 2775 M
933 2753 D
S
N
972 2775 M
972 2753 D
S
N
1006 2775 M
1006 2753 D
S
N
1034 2775 M
1034 2753 D
S
N
1060 2775 M
1060 2753 D
S
N
1083 2775 M
1083 2708 D
S
N
1232 2775 M
1232 2753 D
S
N
1320 2775 M
1320 2753 D
S
N
1382 2775 M
1382 2753 D
S
N
603 2943 M
601 2949 D
595 2952 D
586 2954 D
580 2954 D
571 2952 D
565 2949 D
563 2943 D
563 2939 D
565 2934 D
571 2930 D
580 2928 D
586 2928 D
595 2930 D
601 2934 D
603 2939 D
603 2943 D
S
N
603 2943 M
601 2947 D
599 2949 D
595 2951 D
586 2952 D
580 2952 D
571 2951 D
567 2949 D
565 2947 D
563 2943 D
S
N
563 2939 M
565 2936 D
567 2934 D
571 2932 D
580 2930 D
586 2930 D
595 2932 D
599 2934 D
601 2936 D
603 2939 D
S
N
567 2913 M
565 2915 D
563 2913 D
565 2911 D
567 2913 D
S
N
603 2887 M
601 2892 D
595 2896 D
586 2898 D
580 2898 D
571 2896 D
565 2892 D
563 2887 D
563 2883 D
565 2877 D
571 2874 D
580 2872 D
586 2872 D
595 2874 D
601 2877 D
603 2883 D
603 2887 D
S
N
603 2887 M
601 2891 D
599 2892 D
595 2894 D
586 2896 D
580 2896 D
571 2894 D
567 2892 D
565 2891 D
563 2887 D
S
N
563 2883 M
565 2879 D
567 2877 D
571 2876 D
580 2874 D
586 2874 D
595 2876 D
599 2877 D
601 2879 D
603 2883 D
S
N
595 2855 M
597 2851 D
603 2846 D
563 2846 D
S
N
601 2847 M
563 2847 D
S
N
563 2855 M
563 2838 D
S
N
950 2943 M
948 2949 D
942 2952 D
933 2954 D
927 2954 D
918 2952 D
912 2949 D
911 2943 D
911 2939 D
912 2934 D
918 2930 D
927 2928 D
933 2928 D
942 2930 D
948 2934 D
950 2939 D
950 2943 D
S
N
950 2943 M
948 2947 D
946 2949 D
942 2951 D
933 2952 D
927 2952 D
918 2951 D
914 2949 D
912 2947 D
911 2943 D
S
N
911 2939 M
912 2936 D
914 2934 D
918 2932 D
927 2930 D
933 2930 D
942 2932 D
946 2934 D
948 2936 D
950 2939 D
S
N
914 2913 M
912 2915 D
911 2913 D
912 2911 D
914 2913 D
S
N
950 2887 M
948 2892 D
942 2896 D
933 2898 D
927 2898 D
918 2896 D
912 2892 D
911 2887 D
911 2883 D
912 2877 D
918 2874 D
927 2872 D
933 2872 D
942 2874 D
948 2877 D
950 2883 D
950 2887 D
S
N
950 2887 M
948 2891 D
946 2892 D
942 2894 D
933 2896 D
927 2896 D
918 2894 D
914 2892 D
912 2891 D
911 2887 D
S
N
911 2883 M
912 2879 D
914 2877 D
918 2876 D
927 2874 D
933 2874 D
942 2876 D
946 2877 D
948 2879 D
950 2883 D
S
N
950 2857 M
931 2861 D
S
N
931 2861 M
935 2857 D
937 2851 D
937 2846 D
935 2840 D
931 2836 D
926 2834 D
922 2834 D
916 2836 D
912 2840 D
911 2846 D
911 2851 D
912 2857 D
914 2859 D
918 2861 D
920 2861 D
922 2859 D
920 2857 D
918 2859 D
S
N
937 2846 M
935 2842 D
931 2838 D
926 2836 D
922 2836 D
916 2838 D
912 2842 D
911 2846 D
S
N
950 2857 M
950 2838 D
S
N
948 2857 M
948 2847 D
950 2838 D
S
N
1099 2943 M
1098 2949 D
1092 2952 D
1083 2954 D
1077 2954 D
1068 2952 D
1062 2949 D
1060 2943 D
1060 2939 D
1062 2934 D
1068 2930 D
1077 2928 D
1083 2928 D
1092 2930 D
1098 2934 D
1099 2939 D
1099 2943 D
S
N
1099 2943 M
1098 2947 D
1096 2949 D
1092 2951 D
1083 2952 D
1077 2952 D
1068 2951 D
1064 2949 D
1062 2947 D
1060 2943 D
S
N
1060 2939 M
1062 2936 D
1064 2934 D
1068 2932 D
1077 2930 D
1083 2930 D
1092 2932 D
1096 2934 D
1098 2936 D
1099 2939 D
S
N
1064 2913 M
1062 2915 D
1060 2913 D
1062 2911 D
1064 2913 D
S
N
1092 2892 M
1094 2889 D
1099 2883 D
1060 2883 D
S
N
1098 2885 M
1060 2885 D
S
N
1060 2892 M
1060 2876 D
S
N
1099 2849 M
1098 2855 D
1092 2859 D
1083 2861 D
1077 2861 D
1068 2859 D
1062 2855 D
1060 2849 D
1060 2846 D
1062 2840 D
1068 2836 D
1077 2834 D
1083 2834 D
1092 2836 D
1098 2840 D
1099 2846 D
1099 2849 D
S
N
1099 2849 M
1098 2853 D
1096 2855 D
1092 2857 D
1083 2859 D
1077 2859 D
1068 2857 D
1064 2855 D
1062 2853 D
1060 2849 D
S
N
1060 2846 M
1062 2842 D
1064 2840 D
1068 2838 D
1077 2836 D
1083 2836 D
1092 2838 D
1096 2840 D
1098 2842 D
1099 2846 D
S
N
509 1673 M
509 1650 D
S
N
538 1673 M
538 1650 D
S
N
563 1673 M
563 1650 D
S
N
586 1718 M
586 1650 D
S
N
735 1673 M
735 1650 D
S
N
823 1673 M
823 1650 D
S
N
885 1673 M
885 1650 D
S
N
933 1673 M
933 1650 D
S
N
972 1673 M
972 1650 D
S
N
1006 1673 M
1006 1650 D
S
N
1034 1673 M
1034 1650 D
S
N
1060 1673 M
1060 1650 D
S
N
1083 1718 M
1083 1650 D
S
N
1232 1673 M
1232 1650 D
S
N
1320 1673 M
1320 1650 D
S
N
1382 1673 M
1382 1650 D
S
showpage
%%Trailer
%%Pages: 1
